Locally conservative redistribution limiting and applications to the approximation of conservation equations, Part II

A non-intrusive, discretization and PDE agnostic limiting technique is introduced. The method is conservative and can be applied to high-order approximations including spectral methods. It can be applied to time-dependent and time-independent problems. It can be used for elliptic, parabolic and hyperbolic problems.

==> FIGS/submesh_dg_triangles_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_dg_triangles_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6999,6999)(8539,-13753)
\put(13276,-7981){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K'$}%
}}}
\put(9556,-10291){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K''$}%
}}}
\put(11776,-8997){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\put(11206,-7756){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K$}%
}}}
\end{picture}%


==> FIGS/submesh_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7171,7169)(-322,-13883)
\put(2521,-7891){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K$}%
}}}
\put(4456,-7981){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K'$}%
}}}
\put(3691,-9376){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\end{picture}%


==> FIGS/submesh_quad_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_quad_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6946,5369)(-322,-19958)
\put(901,-15811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K$}%
}}}
\put(4186,-15811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$K'$}%
}}}
\put(2972,-16346){\makebox(0,0)[lb]{\smash{\fontsize{28}{33.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\end{picture}%


==> FIGS/submesh_submesh_dg_triangles_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_submesh_dg_triangles_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7171,7169)(15203,-13883)
\put(19081,-9511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\put(17821,-8971){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\calT\upL(i)$}%
}}}
\end{picture}%


==> FIGS/submesh_submesh_quad_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_submesh_quad_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6946,5369)(-322,-19958)
\put(3024,-16376){\makebox(0,0)[lb]{\smash{\fontsize{28}{33.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\put(901,-15811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\calT\upL(i)$}%
}}}
\end{picture}%


==> FIGS/submesh_submesh_triangles_high_order.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIGS/submesh_submesh_triangles_high_order.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7171,7169)(15203,-13883)
\put(19081,-9511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$i$}%
}}}
\put(17956,-7801){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\calT\upL(i)$}%
}}}
\end{picture}%

